Combining Tools for Optimization and Analysis of Floating-Point Computations

Recent renewed interest in optimizing and analyzing floating-point programs has lead to a diverse array of new tools for numerical programs. These tools are often complementary, each focusing on a distinct aspect of numerical programming. Building reliable floating point applications typically requires addressing several of these aspects, which makes easy composition essential. This paper describes the composition of two recent floating-point tools: Herbie, which performs accuracy optimization, and Daisy, which performs accuracy verification. We find that the combination provides numerous benefits to users, such as being able to use Daisy to check whether Herbie's unsound optimizations improved the worst-case roundoff error, as well as benefits to tool authors, including uncovering a number of bugs in both tools. The combination also allowed us to compare the different program rewriting techniques implemented by these tools for the first time. The paper lays out a road map for combining other floating-point tools and for surmounting common challenges.

==> comparison.tex <==
{\centering
\definecolor{myvermilion}{RGB}{213,94,0}
\definecolor{mybluishgreen}{RGB}{0,158,115}
\definecolor{myblue}{RGB}{0,114,178}
\definecolor{myorange}{RGB}{230,159,0}
\definecolor{myreddishpurple}{RGB}{204,121,167}
\definecolor{myskyblue}{RGB}{86,180,233}
\definecolor{myyellow}{RGB}{240,228,66}
\begin{tikzpicture}[xscale=0.046185,yscale=0.114962]
\draw[thin] (0,0) -- (249, 0);
\draw[very thin, gray!30!white] (0,-30) -- (81, -30);
\draw[very thin, gray!30!white] (84,-30) -- (165, -30);
\draw[very thin, gray!30!white] (168,-30) -- (249, -30);
\draw (0, -30) node[anchor=east] { \tiny -30 };
\draw[very thin, gray!30!white] (0,-29) -- (81, -29);
\draw[very thin, gray!30!white] (84,-29) -- (165, -29);
\draw[very thin, gray!30!white] (168,-29) -- (249, -29);
\draw[very thin, gray!30!white] (0,-28) -- (81, -28);
\draw[very thin, gray!30!white] (84,-28) -- (165, -28);
\draw[very thin, gray!30!white] (168,-28) -- (249, -28);
\draw (0, -28) node[anchor=east] { \tiny -28 };
\draw[very thin, gray!30!white] (0,-27) -- (81, -27);
\draw[very thin, gray!30!white] (84,-27) -- (165, -27);
\draw[very thin, gray!30!white] (168,-27) -- (249, -27);
\draw[very thin, gray!30!white] (0,-26) -- (81, -26);
\draw[very thin, gray!30!white] (84,-26) -- (165, -26);
\draw[very thin, gray!30!white] (168,-26) -- (249, -26);
\draw (0, -26) node[anchor=east] { \tiny -26 };
\draw[very thin, gray!30!white] (0,-25) -- (81, -25);
\draw[very thin, gray!30!white] (84,-25) -- (165, -25);
\draw[very thin, gray!30!white] (168,-25) -- (249, -25);
\draw[very thin, gray!30!white] (0,-24) -- (81, -24);
\draw[very thin, gray!30!white] (84,-24) -- (165, -24);
\draw[very thin, gray!30!white] (168,-24) -- (249, -24);
\draw (0, -24) node[anchor=east] { \tiny -24 };
\draw[very thin, gray!30!white] (0,-23) -- (81, -23);
\draw[very thin, gray!30!white] (84,-23) -- (165, -23);
\draw[very thin, gray!30!white] (168,-23) -- (249, -23);
\draw[very thin, gray!30!white] (0,-22) -- (81, -22);
\draw[very thin, gray!30!white] (84,-22) -- (165, -22);
\draw[very thin, gray!30!white] (168,-22) -- (249, -22);
\draw (0, -22) node[anchor=east] { \tiny -22 };
\draw[very thin, gray!30!white] (0,-21) -- (81, -21);
\draw[very thin, gray!30!white] (84,-21) -- (165, -21);
\draw[very thin, gray!30!white] (168,-21) -- (249, -21);
\draw[very thin, gray!30!white] (0,-20) -- (81, -20);
\draw[very thin, gray!30!white] (84,-20) -- (165, -20);
\draw[very thin, gray!30!white] (168,-20) -- (249, -20);
\draw (0, -20) node[anchor=east] { \tiny -20 };
\draw[very thin, gray!30!white] (0,-19) -- (81, -19);
\draw[very thin, gray!30!white] (84,-19) -- (165, -19);
\draw[very thin, gray!30!white] (168,-19) -- (249, -19);
\draw[very thin, gray!30!white] (0,-18) -- (81, -18);
\draw[very thin, gray!30!white] (84,-18) -- (165, -18);
\draw[very thin, gray!30!white] (168,-18) -- (249, -18);
\draw (0, -18) node[anchor=east] { \tiny -18 };
\draw[very thin, gray!30!white] (0,-17) -- (81, -17);
\draw[very thin, gray!30!white] (84,-17) -- (165, -17);
\draw[very thin, gray!30!white] (168,-17) -- (249, -17);
\draw[very thin, gray!30!white] (0,-16) -- (81, -16);
\draw[very thin, gray!30!white] (84,-16) -- (165, -16);
\draw[very thin, gray!30!white] (168,-16) -- (249, -16);
\draw (0, -16) node[anchor=east] { \tiny -16 };
\draw[very thin, gray!30!white] (0,-15) -- (81, -15);
\draw[very thin, gray!30!white] (84,-15) -- (165, -15);
\draw[very thin, gray!30!white] (168,-15) -- (249, -15);
\draw[very thin, gray!30!white] (0,-14) -- (81, -14);
\draw[very thin, gray!30!white] (84,-14) -- (165, -14);
\draw[very thin, gray!30!white] (168,-14) -- (249, -14);
\draw (0, -14) node[anchor=east] { \tiny -14 };
\draw[very thin, gray!30!white] (0,-13) -- (81, -13);
\draw[very thin, gray!30!white] (84,-13) -- (165, -13);
\draw[very thin, gray!30!white] (168,-13) -- (249, -13);
\draw[very thin, gray!30!white] (0,-12) -- (81, -12);
\draw[very thin, gray!30!white] (84,-12) -- (165, -12);
\draw[very thin, gray!30!white] (168,-12) -- (249, -12);
\draw (0, -12) node[anchor=east] { \tiny -12 };
\draw[very thin, gray!30!white] (0,-11) -- (81, -11);
\draw[very thin, gray!30!white] (84,-11) -- (165, -11);
\draw[very thin, gray!30!white] (168,-11) -- (249, -11);
\draw[very thin, gray!30!white] (0,-10) -- (81, -10);
\draw[very thin, gray!30!white] (84,-10) -- (165, -10);
\draw[very thin, gray!30!white] (168,-10) -- (249, -10);
\draw (0, -10) node[anchor=east] { \tiny -10 };
\draw[very thin, gray!30!white] (0,-9) -- (81, -9);
\draw[very thin, gray!30!white] (84,-9) -- (165, -9);
\draw[very thin, gray!30!white] (168,-9) -- (249, -9);
\draw[very thin, gray!30!white] (0,-8) -- (81, -8);
\draw[very thin, gray!30!white] (84,-8) -- (165, -8);
\draw[very thin, gray!30!white] (168,-8) -- (249, -8);
\draw (0, -8) node[anchor=east] { \tiny -8 };
\draw[very thin, gray!30!white] (0,-7) -- (81, -7);
\draw[very thin, gray!30!white] (84,-7) -- (165, -7);
\draw[very thin, gray!30!white] (168,-7) -- (249, -7);
\draw[very thin, gray!30!white] (0,-6) -- (81, -6);
\draw[very thin, gray!30!white] (84,-6) -- (165, -6);
\draw[very thin, gray!30!white] (168,-6) -- (249, -6);
\draw (0, -6) node[anchor=east] { \tiny -6 };
\draw[very thin, gray!30!white] (0,-5) -- (81, -5);
\draw[very thin, gray!30!white] (84,-5) -- (165, -5);
\draw[very thin, gray!30!white] (168,-5) -- (249, -5);
\draw[very thin, gray!30!white] (0,-4) -- (81, -4);
\draw[very thin, gray!30!white] (84,-4) -- (165, -4);
\draw[very thin, gray!30!white] (168,-4) -- (249, -4);
\draw (0, -4) node[anchor=east] { \tiny -4 };
\draw[very thin, gray!30!white] (0,-3) -- (81, -3);
\draw[very thin, gray!30!white] (84,-3) -- (165, -3);
\draw[very thin, gray!30!white] (168,-3) -- (249, -3);
\draw[very thin, gray!30!white] (0,-2) -- (81, -2);
\draw[very thin, gray!30!white] (84,-2) -- (165, -2);
\draw[very thin, gray!30!white] (168,-2) -- (249, -2);
\draw (0, -2) node[anchor=east] { \tiny -2 };
\draw[very thin, gray!30!white] (0,-1) -- (81, -1);
\draw[very thin, gray!30!white] (84,-1) -- (165, -1);
\draw[very thin, gray!30!white] (168,-1) -- (249, -1);
\draw (0, 0) node[anchor=east] { \tiny 0 };
\draw[very thin, gray!30!white] (0,1) -- (81, 1);
\draw[very thin, gray!30!white] (84,1) -- (165, 1);
\draw[very thin, gray!30!white] (168,1) -- (249, 1);
\draw[very thin, gray!30!white] (0,2) -- (81, 2);
\draw[very thin, gray!30!white] (84,2) -- (165, 2);
\draw[very thin, gray!30!white] (168,2) -- (249, 2);
\draw (0, 2) node[anchor=east] { \tiny 2 };
\draw[very thin, gray!30!white] (0,3) -- (81, 3);
\draw[very thin, gray!30!white] (84,3) -- (165, 3);
\draw[very thin, gray!30!white] (168,3) -- (249, 3);
\draw[very thin, gray!30!white] (0,4) -- (81, 4);
\draw[very thin, gray!30!white] (84,4) -- (165, 4);
\draw[very thin, gray!30!white] (168,4) -- (249, 4);
\draw (0, 4) node[anchor=east] { \tiny 4 };
\draw (40.5, 4.4339503976653765) node[anchor=south] { \footnotesize Herbie };
\draw (124.5, 4.4339503976653765) node[anchor=south] { \footnotesize Daisy };
\draw (208.5, 4.4339503976653765) node[anchor=south] { \footnotesize Both };
\draw[thick, myskyblue] (0.5, 0) -- (0.5, 0.0);
\draw[thick, myorange] (84.5, 0) -- (84.5, 0.0);
\draw[thick, myvermilion] (168.5, 0) -- (168.5, 0.0);
\draw[thick, myskyblue] (1.5, 0) -- (1.5, 0.0);
\draw[thick, myorange] (85.5, 0) -- (85.5, -0.010995384301463143);
\draw[thick, myvermilion] (169.5, 0) -- (169.5, -0.010995384301463143);
\draw[thick, myskyblue] (2.5, 0) -- (2.5, 0.0);
\draw[thick, myorange] (86.5, 0) -- (86.5, -0.11495451570169908);
\draw[thick, myvermilion] (170.5, 0) -- (170.5, 0.0);
\draw[thick, myskyblue] (3.5, 0) -- (3.5, 0.0);
\draw[thick, myorange] (87.5, 0) -- (87.5, 0.0);
\draw[thick, myvermilion] (171.5, 0) -- (171.5, 0.0);
\draw[thick, myskyblue] (4.5, 0) -- (4.5, 0.0);
\draw[thick, myorange] (88.5, 0) -- (88.5, -0.03786100971464129);
\draw[thick, myvermilion] (172.5, 0) -- (172.5, -0.03786100971464129);
\draw[thick, myskyblue] (5.5, 0) -- (5.5, 0.0);
\draw[thick, myorange] (89.5, 0) -- (89.5, 0.385128032912072);
\draw[thick, myvermilion] (173.5, 0) -- (173.5, 0.002517656221246502);
\draw[thick, myskyblue] (6.5, 0) -- (6.5, 0.0);
\draw[thick, myorange] (90.5, 0) -- (90.5, 0.0);
\draw[thick, myvermilion] (174.5, 0) -- (174.5, 0.0);
\draw[thick, myskyblue] (7.5, 0) -- (7.5, 0.0);
\draw[thick, myorange] (91.5, 0) -- (91.5, -0.17975003791466238);
\draw[thick, myvermilion] (175.5, 0) -- (175.5, 0.0);
\draw[thick, myskyblue] (8.5, 0) -- (8.5, 0.0);
\draw[thick, myorange] (92.5, 0) -- (92.5, -0.14841983245782284);
\draw[thick, myvermilion] (176.5, 0) -- (176.5, 0.0);
\draw[thick, myskyblue] (9.5, 0) -- (9.5, 0.0);
\draw[thick, myorange] (93.5, 0) -- (93.5, -0.11197375944393231);
\draw[thick, myvermilion] (177.5, 0) -- (177.5, 0.0);
\draw[thick, myskyblue] (10.5, 0) -- (10.5, -0.11412586732608246);
\draw[thick, myorange] (94.5, 0) -- (94.5, -0.16706194251388098);
\draw[thick, myvermilion] (178.5, 0) -- (178.5, -0.20925962230833584);
\draw[thick, myskyblue] (11.5, 0) -- (11.5, -0.17056959224114876);
\draw[thick, myorange] (95.5, 0) -- (95.5, -0.22442108378161418);
\draw[thick, myvermilion] (179.5, 0) -- (179.5, -0.25254537223688156);
\draw[thick, myskyblue] (12.5, 0) -- (12.5, -0.03283385312142589);
\draw[thick, myorange] (96.5, 0) -- (96.5, -0.11137890330905986);
\draw[thick, myvermilion] (180.5, 0) -- (180.5, -0.15731806903737205);
\draw[thick, myskyblue] (13.5, 0) -- (13.5, 0.0);
\draw[thick, myorange] (97.5, 0) -- (97.5, -0.1576078533616681);
\draw[thick, myvermilion] (181.5, 0) -- (181.5, 0.0);
\draw[thick, myskyblue] (14.5, 0) -- (14.5, -0.03337616417881998);
\draw[thick, myorange] (98.5, 0) -- (98.5, -0.0983998754705675);
\draw[thick, myvermilion] (182.5, 0) -- (182.5, -0.03724805741962951);
\draw[thick, myskyblue] (15.5, 0) -- (15.5, 0.0);
\draw[thick, myorange] (99.5, 0) -- (99.5, 0.0);
\draw[thick, myvermilion] (183.5, 0) -- (183.5, 0.0);
\draw[thick, myskyblue] (16.5, 0) -- (16.5, 0.01509866364938877);
\draw[thick, myorange] (100.5, 0) -- (100.5, -0.023139803508262533);
\draw[thick, myvermilion] (184.5, 0) -- (184.5, -0.028575349829617597);
\draw[thick, myskyblue] (17.5, 0) -- (17.5, -0.0038096251467652337);
\draw[thick, myorange] (101.5, 0) -- (101.5, -0.006688936125908645);
\draw[thick, myvermilion] (185.5, 0) -- (185.5, -0.007652964228525528);
\draw[thick, myskyblue] (18.5, 0) -- (18.5, 0.569965103156282);
\draw[thick, myorange] (102.5, 0) -- (102.5, -0.03146684108912092);
\draw[thick, myvermilion] (186.5, 0) -- (186.5, -0.049404856177861216);
\draw[thick, myskyblue] (19.5, 0) -- (19.5, 0.07431515052439978);
\draw[thick, myorange] (103.5, 0) -- (103.5, 0.0);
\draw[thick, myvermilion] (187.5, 0) -- (187.5, 0.04696554274964317);
\draw[thick, myskyblue] (20.5, 0) -- (20.5, 0.10173312093414345);
\draw[thick, myorange] (104.5, 0) -- (104.5, -0.022624619625093927);
\draw[thick, myvermilion] (188.5, 0) -- (188.5, -0.022624619625093927);
\draw[thick, myskyblue] (21.5, 0) -- (21.5, -0.05270635051600292);
\draw[thick, myorange] (105.5, 0) -- (105.5, -0.06694678963061317);
\draw[thick, myvermilion] (189.5, 0) -- (189.5, -0.10080505689158055);
\draw[thick, myskyblue] (22.5, 0) -- (22.5, 0.0);
\draw[thick, myorange] (106.5, 0) -- (106.5, -0.12224959809751869);
\draw[thick, myvermilion] (190.5, 0) -- (190.5, 0.0);
\draw[thick, myskyblue] (23.5, 0) -- (23.5, -0.235697685520551);
\draw[thick, myorange] (107.5, 0) -- (107.5, -0.4185128498926891);
\draw[thick, myvermilion] (191.5, 0) -- (191.5, -0.4185128498926891);
\draw[thick, myskyblue] (24.5, 0) -- (24.5, 0.0);
\draw[thick, myorange] (108.5, 0) -- (108.5, -0.004321373782642578);
\draw[thick, myvermilion] (192.5, 0) -- (192.5, -0.004321373782642578);
\draw[thick, myskyblue] (25.5, 0) -- (25.5, -0.4141957390219734);
\draw[thick, myorange] (109.5, 0) -- (109.5, 0.0);
\draw[thick, myvermilion] (193.5, 0) -- (193.5, -0.4285708639748172);
\draw[thick, myskyblue] (26.5, 0) -- (26.5, 3.3979400086720375);
\draw[thick, myorange] (110.5, 0) -- (110.5, 0.0);
\draw[thick, myvermilion] (194.5, 0) -- (194.5, 0.0);
\draw[thick, myskyblue] (27.5, 0) -- (27.5, 0.0);
\draw[thick, myorange] (111.5, 0) -- (111.5, 0.0);
\draw[thick, myvermilion] (195.5, 0) -- (195.5, 0.0);
\draw[thick, myskyblue] (28.5, 0) -- (28.5, 0.0);
\draw[thick, myorange] (112.5, 0) -- (112.5, 0.0);
\draw[thick, myvermilion] (196.5, 0) -- (196.5, 0.0);
\draw[thick, myskyblue] (29.5, 0) -- (29.5, 0.0);
\draw[thick, myorange] (113.5, 0) -- (113.5, 0.0);
\draw[thick, myvermilion] (197.5, 0) -- (197.5, -0.0009430937080741026);
\draw[thick, myskyblue] (30.5, 0) -- (30.5, 0.00046324749128617967);
\draw[thick, myorange] (114.5, 0) -- (114.5, -0.0004637421496730644);
\draw[thick, myvermilion] (198.5, 0) -- (198.5, 0.0);
\draw[thick, myskyblue] (31.5, 0) -- (31.5, 0.0);
\draw[thick, myorange] (115.5, 0) -- (115.5, 0.0);
\draw[thick, myvermilion] (199.5, 0) -- (199.5, 0.0);
\draw[thick, myskyblue] (32.5, 0) -- (32.5, 0.097329418624334);
\draw[thick, myorange] (116.5, 0) -- (116.5, 0.0);
\draw[thick, myvermilion] (200.5, 0) -- (200.5, 0.0);
\draw[thick, myskyblue] (33.5, 0) -- (33.5, -0.10982358525055504);
\draw[thick, myorange] (117.5, 0) -- (117.5, 0.0);
\draw[thick, myvermilion] (201.5, 0) -- (201.5, 0.0);
\draw[thick, myskyblue] (34.5, 0) -- (34.5, -0.10118881098733136);
\draw[thick, myorange] (118.5, 0) -- (118.5, 0.0);
\draw[thick, myvermilion] (202.5, 0) -- (202.5, 0.0);
\draw[thick, myskyblue] (35.5, 0) -- (35.5, 0.003930293628432371);
\draw[thick, myorange] (119.5, 0) -- (119.5, 0.0);
\draw[thick, myvermilion] (203.5, 0) -- (203.5, 0.0);
\draw[thick, myskyblue] (36.5, 0) -- (36.5, 0.03171441317720659);
\draw[thick, myorange] (120.5, 0) -- (120.5, 0.0);
\draw[thick, myvermilion] (204.5, 0) -- (204.5, 0.0);
\draw[thick, myskyblue] (37.5, 0) -- (37.5, 0.0);
\draw[thick, myorange] (121.5, 0) -- (121.5, 0.0);
\draw[thick, myvermilion] (205.5, 0) -- (205.5, 0.0);
\draw[thick, myskyblue] (38.5, 0) -- (38.5, 0.0);
\draw[thick, myorange] (122.5, 0) -- (122.5, 0.0);
\draw[thick, myvermilion] (206.5, 0) -- (206.5, 0.0);
\draw[thick, myskyblue] (39.5, 0) -- (39.5, 0.0);
\draw[thick, myorange] (123.5, 0) -- (123.5, 0.0);
\draw[thick, myvermilion] (207.5, 0) -- (207.5, 0.0);
\draw[thick, myskyblue] (40.5, 0) -- (40.5, 0.0);
\draw[thick, myorange] (124.5, 0) -- (124.5, 0.0);
\draw[thick, myvermilion] (208.5, 0) -- (208.5, 0.0);
\draw[thick, myskyblue] (41.5, 0) -- (41.5, 0.0);
\draw[thick, myorange] (125.5, 0) -- (125.5, 0.0);
\draw[thick, myvermilion] (209.5, 0) -- (209.5, 0.0);
\draw[thick, myskyblue] (42.5, 0) -- (42.5, -0.4413022866931671);
\draw[thick, myorange] (126.5, 0) -- (126.5, 0.0);
\draw[thick, myvermilion] (210.5, 0) -- (210.5, -0.4413022866931671);
\draw[thick, myskyblue] (43.5, 0) -- (43.5, 0.0);
\draw[thick, myorange] (127.5, 0) -- (127.5, 0.0);
\draw[thick, myvermilion] (211.5, 0) -- (211.5, 0.0);
\draw[thick, myskyblue] (44.5, 0) -- (44.5, 0.0);
\draw[thick, myorange] (128.5, 0) -- (128.5, 0.0);
\draw[thick, myvermilion] (212.5, 0) -- (212.5, 0.0);
\draw[thick, myskyblue] (45.5, 0) -- (45.5, -2.10726277461868);
\draw[thick, myorange] (129.5, 0) -- (129.5, 0.0);
\draw[thick, myvermilion] (213.5, 0) -- (213.5, -2.252378074940438);
\draw[thick, myskyblue] (46.5, 0) -- (46.5, 0.0);
\draw[thick, myorange] (130.5, 0) -- (130.5, 0.0);
\draw[thick, myvermilion] (214.5, 0) -- (214.5, 0.0);
\draw[thick, myskyblue] (47.5, 0) -- (47.5, -1.7217975342504546);
\draw[thick, myorange] (131.5, 0) -- (131.5, 0.0);
\draw[thick, myvermilion] (215.5, 0) -- (215.5, -1.967862037566937);
\draw[thick, myskyblue] (48.5, 0) -- (48.5, 0.0);
\draw[thick, myorange] (132.5, 0) -- (132.5, 0.0);
\draw[thick, myvermilion] (216.5, 0) -- (216.5, 0.0);
\draw[thick, myskyblue] (49.5, 0) -- (49.5, 0.0);
\draw[thick, myorange] (133.5, 0) -- (133.5, 0.0);
\draw[thick, myvermilion] (217.5, 0) -- (217.5, 0.014925677929895591);
\draw[thick, myskyblue] (50.5, 0) -- (50.5, -0.28777726332466463);
\draw[thick, myorange] (134.5, 0) -- (134.5, -0.19229350605464035);
\draw[thick, myvermilion] (218.5, 0) -- (218.5, -0.28777726332466463);
\draw[thick, myskyblue] (51.5, 0) -- (51.5, -0.02459982768480309);
\draw[thick, myorange] (135.5, 0) -- (135.5, -0.07907255014369027);
\draw[thick, myvermilion] (219.5, 0) -- (219.5, -0.07907255014369027);
\draw[thick, myskyblue] (52.5, 0) -- (52.5, 0.0);
\draw[thick, myorange] (136.5, 0) -- (136.5, 0.0);
\draw[thick, myvermilion] (220.5, 0) -- (220.5, 0.0);
\draw[thick, myskyblue] (53.5, 0) -- (53.5, 4.4339503976653765);
\draw[thick, myorange] (137.5, 0) -- (137.5, 0.0);
\draw[thick, myvermilion] (221.5, 0) -- (221.5, -0.3668574689999904);
\draw[thick, myskyblue] (54.5, 0) -- (54.5, -9.578000607134802);
\draw[thick, myorange] (138.5, 0) -- (138.5, 0.0);
\draw[thick, myvermilion] (222.5, 0) -- (222.5, -9.65770227802829);
\draw[thick, myskyblue] (55.5, 0) -- (55.5, 0.20333817419654354);
\draw[thick, myorange] (139.5, 0) -- (139.5, 0.0);
\draw[thick, myvermilion] (223.5, 0) -- (223.5, 0.20333817419654354);
\draw[thick, myskyblue] (56.5, 0) -- (56.5, 0.0);
\draw[thick, myorange] (140.5, 0) -- (140.5, 0.0);
\draw[thick, myvermilion] (224.5, 0) -- (224.5, 0.0);
\draw[thick, myskyblue] (57.5, 0) -- (57.5, 0.0);
\draw[thick, myorange] (141.5, 0) -- (141.5, 0.0);
\draw[thick, myvermilion] (225.5, 0) -- (225.5, 0.0);
\draw[thick, myskyblue] (58.5, 0) -- (58.5, -9.646872335744325);
\draw[thick, myorange] (142.5, 0) -- (142.5, 0.0);
\draw[thick, myvermilion] (226.5, 0) -- (226.5, -9.646872335744325);
\draw[thick, myskyblue] (59.5, 0) -- (59.5, -9.714329759745233);
\draw[thick, myorange] (143.5, 0) -- (143.5, 0.0);
\draw[thick, myvermilion] (227.5, 0) -- (227.5, -9.74740621854682);
\draw[thick, myskyblue] (60.5, 0) -- (60.5, -30.23576326415139);
\draw[thick, myorange] (144.5, 0) -- (144.5, 0.0);
\draw[thick, myvermilion] (228.5, 0) -- (228.5, -30.360029197399875);
\draw[thick, myskyblue] (61.5, 0) -- (61.5, 0.0);
\draw[thick, myorange] (145.5, 0) -- (145.5, 0.0);
\draw[thick, myvermilion] (229.5, 0) -- (229.5, 0.0);
\draw[thick, myskyblue] (62.5, 0) -- (62.5, 0.0);
\draw[thick, myorange] (146.5, 0) -- (146.5, 0.0);
\draw[thick, myvermilion] (230.5, 0) -- (230.5, 0.0);
\draw[thick, myskyblue] (63.5, 0) -- (63.5, 0.0);
\draw[thick, myorange] (147.5, 0) -- (147.5, 0.0);
\draw[thick, myvermilion] (231.5, 0) -- (231.5, 0.0);
\draw[thick, myskyblue] (64.5, 0) -- (64.5, -9.714329759745233);
\draw[thick, myorange] (148.5, 0) -- (148.5, 0.0);
\draw[thick, myvermilion] (232.5, 0) -- (232.5, -9.74740621854682);
\draw[thick, myskyblue] (65.5, 0) -- (65.5, 0.0);
\draw[thick, myorange] (149.5, 0) -- (149.5, 0.0);
\draw[thick, myvermilion] (233.5, 0) -- (233.5, 0.0);
\draw[thick, myskyblue] (66.5, 0) -- (66.5, 0.0);
\draw[thick, myorange] (150.5, 0) -- (150.5, 0.0);
\draw[thick, myvermilion] (234.5, 0) -- (234.5, 0.0);
\draw[thick, myskyblue] (67.5, 0) -- (67.5, -10.23576326415139);
\draw[thick, myorange] (151.5, 0) -- (151.5, 0.0);
\draw[thick, myvermilion] (235.5, 0) -- (235.5, -10.23576326415139);
\draw[thick, myskyblue] (68.5, 0) -- (68.5, 0.0);
\draw[thick, myorange] (152.5, 0) -- (152.5, -0.6983336753109651);
\draw[thick, myvermilion] (236.5, 0) -- (236.5, 0.0);
\draw[thick, myskyblue] (69.5, 0) -- (69.5, -9.808953690412377);
\draw[thick, myorange] (153.5, 0) -- (153.5, 0.0);
\draw[thick, myvermilion] (237.5, 0) -- (237.5, -9.933612507912112);
\draw[thick, myskyblue] (70.5, 0) -- (70.5, -19.796124621395546);
\draw[thick, myorange] (154.5, 0) -- (154.5, 0.0);
\draw[thick, myvermilion] (238.5, 0) -- (238.5, -19.89919494310842);
\draw[thick, myskyblue] (71.5, 0) -- (71.5, 0.0);
\draw[thick, myorange] (155.5, 0) -- (155.5, -0.09718221262956715);
\draw[thick, myvermilion] (239.5, 0) -- (239.5, -0.09718221262956715);
\draw[thick, myskyblue] (72.5, 0) -- (72.5, 0.0);
\draw[thick, myorange] (156.5, 0) -- (156.5, -0.6996225882032153);
\draw[thick, myvermilion] (240.5, 0) -- (240.5, 0.0);
\draw[thick, myskyblue] (73.5, 0) -- (73.5, 0.0);
\draw[thick, myorange] (157.5, 0) -- (157.5, -0.9024795940848536);
\draw[thick, myvermilion] (241.5, 0) -- (241.5, 0.0);
\draw[thick, myskyblue] (74.5, 0) -- (74.5, 0.0);
\draw[thick, myorange] (158.5, 0) -- (158.5, -0.8740842225253882);
\draw[thick, myvermilion] (242.5, 0) -- (242.5, 0.0);
\draw[thick, myskyblue] (75.5, 0) -- (75.5, 0.0);
\draw[thick, myorange] (159.5, 0) -- (159.5, -0.844888623720605);
\draw[thick, myvermilion] (243.5, 0) -- (243.5, 0.0);
\draw[thick, myskyblue] (76.5, 0) -- (76.5, 0.0);
\draw[thick, myorange] (160.5, 0) -- (160.5, -0.44744059119727664);
\draw[thick, myvermilion] (244.5, 0) -- (244.5, 0.0);
\draw[thick, myskyblue] (77.5, 0) -- (77.5, 0.0);
\draw[thick, myorange] (161.5, 0) -- (161.5, -0.42776599252174585);
\draw[thick, myvermilion] (245.5, 0) -- (245.5, 0.0);
\draw[thick, myskyblue] (78.5, 0) -- (78.5, 0.0);
\draw[thick, myorange] (162.5, 0) -- (162.5, -0.49458910579246046);
\draw[thick, myvermilion] (246.5, 0) -- (246.5, 0.0);
\draw[thick, myskyblue] (79.5, 0) -- (79.5, 0.0);
\draw[thick, myorange] (163.5, 0) -- (163.5, -0.45755913807742643);
\draw[thick, myvermilion] (247.5, 0) -- (247.5, 0.0);
\draw[thick, myskyblue] (80.5, 0) -- (80.5, 0.0);
\draw[thick, myorange] (164.5, 0) -- (164.5, -0.41507365851102673);
\draw[thick, myvermilion] (248.5, 0) -- (248.5, 0.0);
\end{tikzpicture}%
}

